Linear programs and convex hulls over fields of Puiseux fractions

We describe the implementation of a subfield of the field of formal Puiseux series in polymake. This is employed for solving linear programs and computing convex hulls depending on a real parameter. Moreover, this approach is also useful for computations in tropical geometry.

==> fig_goldfarb_sit_cube.tex <==
%!TEX root = ./LPCHRF.tex
\newcommand{\ptau}{0.75}
\newcommand{\pdelta}{2}
\tikzset{
    halfarrow/.style={postaction={decorate},
        decoration={markings,mark=at position .85 with
       {\arrow{stealth}}}}}
\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.3cm,0.6cm)},
                    scale = 3,
                    color = {black}]

  \coordinate (v_0) at (0,0,0);
  \coordinate (v_1) at (\ptau^2, \ptau^2/\pdelta , \ptau^2/\pdelta^2); % 100
  \coordinate (v_2) at (\ptau^2, \ptau-\ptau^2/\pdelta, \ptau/\pdelta-\ptau^2/\pdelta^2);% 110
  \coordinate (v_3) at (0, \ptau,\ptau/\pdelta); % 010
  \coordinate (v_4) at (0, \ptau, 1-\ptau/\pdelta); % 011
  \coordinate (v_5) at (\ptau^2, \ptau-\ptau^2/\pdelta, 1-\ptau/\pdelta+\ptau^2/\pdelta^2); % 111
  \coordinate (v_6) at (\ptau^2, \ptau^2/\pdelta, 1-\ptau^2/\pdelta^2); % 101
  \coordinate (v_7) at (0,0,1);

 \draw (v_7) -- (v_0) -- (v_3);
 \draw (v_1) -- (v_6);
 \draw (v_2) -- (v_5);
 \draw (v_4) -- (v_7);

 \draw[ultra thick, halfarrow, blue!70!black] (v_6) -- (v_7);
 \draw[preaction={draw=white, line width=5pt}] (v_2) -- (v_5);
 \draw[ultra thick, blue!70!black] (v_5) -- (v_6);
 \draw[ultra thick, halfarrow, blue!70!black] (v_4) -- (v_5);
 \draw[ultra thick, blue!70!black] (v_3) -- (v_4);
 \draw[preaction={draw=white, line width=5pt},ultra thick, halfarrow, blue!70!black] (v_2) -- (v_3);
 \draw[ultra thick, blue!70!black] (v_1) -- (v_2);
 \draw[ultra thick, halfarrow, blue!70!black] (v_0) -- (v_1);




 \foreach \i in {0,1,...,7} {
  \fill[blue!70!black] (v_\i) circle (0.7pt);
 }


\end{tikzpicture}

==> fig_param_triangle.tex <==
%!TEX root = ./LPCHRF.tex

\newcommand{\scalefactor}{0.6}

\newcommand{\xmin}{-0.5}
\newcommand{\xmax}{4.5}
\newcommand{\ymin}{-2.5}
\newcommand{\ymax}{4.5}
\tikzset{Hyp/.style = {
    color = blue!50!black, thick
}}

\tikzset{fillPoly/.style = {
    color = blue!30
}}


\newcommand{\puiseuxtriangle}[1]{
\fill[fillPoly] (0,0) -- (#1, 0) -- (1.5+0.5*#1, 1.5- 0.5*#1) -- (0, 3);
\draw[Hyp] (\xmin, -0.5 - #1) -- (\xmax, \xmax - #1);
\draw[Hyp] (\xmin, 0)-- (\xmax, 0);
\draw[Hyp] (0, \ymin) -- (0, \ymax);
\draw[Hyp] (\xmin, 3-\xmin) -- (\xmax, 3-\xmax);

}

\begin{tikzpicture}[scale=\scalefactor]
\Gitter{\xmin}{\xmax}{\ymin}{\ymax}
\Koordinatenkreuz{\xmin-0.3}{\xmax+0.4}{\ymin-0.1}{\ymax+0.4}{$x_1$}{$x_2$}
\puiseuxtriangle{0};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=\scalefactor]
\Gitter{\xmin}{\xmax}{\ymin}{\ymax}
\Koordinatenkreuz{\xmin-0.3}{\xmax+0.4}{\ymin-0.1}{\ymax+0.4}{$x_1$}{$x_2$}
\puiseuxtriangle{1};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=\scalefactor]
\Gitter{\xmin}{\xmax}{\ymin}{\ymax}
\Koordinatenkreuz{\xmin-0.3}{\xmax+0.4}{\ymin-0.1}{\ymax+0.4}{$x_1$}{$x_2$}
\fill[fillPoly] (0,0) -- (3, 0) -- (1.5+0.5*3, 1.5- 0.5*3) -- (0, 3);
\draw[Hyp] (\xmin+1, \ymin) -- (\xmax, \xmax - 3);
\draw[Hyp] (\xmin, 0)-- (\xmax, 0);
\draw[Hyp] (0, \ymin) -- (0, \ymax);
\draw[Hyp] (\xmin, 3-\xmin) -- (\xmax, 3-\xmax);

\end{tikzpicture}

